Some Results on Causal Modalities in General Spacetimes

Causality is one of the fundamental structures of spacetimes, determining the possible behaviour and propagation of physical information. Causal structure can be analysed through the various modal logics it induces. The modal logics for the chronological and causal relations of the archetypal Minkowski spacetime have been classified. However, only partial results have been achieved for the strict variant of the causal relation, known as the after relation. Towards classification, it was shown by Shapirovsky and Shehtman that the after modality in Minkowski space satisfies a formula we call the 'after formula'. The present work continues this analysis towards arbitrary spacetimes. In particular, we prove that the after modality in any smooth spacetime satisfies the after formula. We introduce a related modal formula that demonstrates that the logic of two-dimensional spacetimes are more expressive than higher-dimensional ones. Lastly, we study the interrelation between the logical properties and physical properties along the causal ladder.

==> Images/chronnotcntvspacetime.tex <==
\begin{tikzpicture}
    \node[cylinder, draw, shape border rotate = 90, aspect=3, minimum height = 6cm, minimum width=2cm] (A) {};
    % \draw[dashed] (M.after bottom) -- (M.before bottom);
    \draw[dashed]
    let \p1 = ($ (A.after bottom) - (A.before bottom) $),
        \n1 = {0.5*veclen(\x1,\y1)-\pgflinewidth},
        \p2 = ($ (A.bottom) - (A.after bottom)!.5!(A.before bottom) $),
        \n2 = {veclen(\x2,\y2)-\pgflinewidth}
  in
    ([xshift=-\pgflinewidth] A.before bottom) arc [start angle=0, end angle=180,
    x radius=\n1, y radius=\n2];

    \node[ellipse,draw,dotted,minimum width=2cm, minimum height=.7cm] at (0,.35) {};
    \newcommand{\lightconedistance}{.35}
    \coordinate (p) {};
    \draw[fill=white] (p) arc (-90:-60:.6 and .15) -- (0,\lightconedistance) -- (p);
    \draw[fill] (p) arc (-90:-120.5:.6 and .15) -- (0,-\lightconedistance) -- (p);
    
\end{tikzpicture}

==> Images/cntvnotchronspacetime.tex <==
\begin{tikzpicture}
% \node[rectangle,draw,thick,minimum size=5cm] (S) {};

% \draw[latex-latex] (S.south west) -| ([shift={(-.5,0)}]S.south west) --  ([shift={(-.5,0)}]S.north west) node[midway, left] {Identity} |- (S.north west);
% \draw[latex-latex] (S.south west) |- ([shift={(0,-.5)}]S.south west) --  ([shift={(0,-.5)}]S.south east) node[midway, below] {Identity} -| (S.south east);

% \newcommand{\killingfieldwidth}{0.33*5cm}
% \newcommand{\lightconelength}{0.35cm}
% \node[rectangle,draw,minimum height = 5cm, minimum width=\killingfieldwidth,fill=black!10] (K) {};

% \coordinate (l) at (-2.5, 0) {};
% \coordinate (r) at (2.5, 0) {};
% \coordinate (lk) at (-.5*\killingfieldwidth, 0) {};
% \coordinate (rk) at (.5*\killingfieldwidth, 0) {};


% \draw[fill=white] (l) -- (-2.75,.25) -- (-2.25,.25) -- (l);
% \draw[fill] (l) -- (-2.75,-.25) -- (-2.25,-.25) -- (l);

% \draw[fill=white] (r) -- (2.75,.25) -- (2.25,.25) -- (r);
% \draw[fill] (r) -- (2.75,-.25) -- (2.25,-.25) -- (r);

% \draw (-2.5, 0) -- (2.5,0);

% \draw[fill=white] (lk) -- (-.5*\killingfieldwidth,\lightconelength) -- (-.5*\killingfieldwidth+\lightconelength,0) -- (lk);
% \draw[fill] (lk) -- (-.5*\killingfieldwidth,-\lightconelength) -- (-.5*\killingfieldwidth-\lightconelength,0) -- (lk);

% \draw[fill=white] (rk) -- (.5*\killingfieldwidth,\lightconelength) -- (.5*\killingfieldwidth-\lightconelength,0) -- (rk);
% \draw[fill] (rk) -- (.5*\killingfieldwidth,-\lightconelength) -- (.5*\killingfieldwidth+\lightconelength,0) -- (rk);



\node[cylinder, draw, shape border rotate = 90, aspect=3, minimum height = 6cm, minimum width=2cm] (A) {};
\draw[dashed]
let \p1 = ($ (A.after bottom) - (A.before bottom) $),
    \n1 = {0.5*veclen(\x1,\y1)-\pgflinewidth},
    \p2 = ($ (A.bottom) - (A.after bottom)!.5!(A.before bottom) $),
    \n2 = {veclen(\x2,\y2)-\pgflinewidth}
in
([xshift=-\pgflinewidth] A.before bottom) arc [start angle=0, end angle=180,
x radius=\n1, y radius=\n2];

\node[ellipse,draw,dotted,minimum width=2cm, minimum height=.7cm] at (0,.35) {};

\newcommand{\lightconedistance}{.35}
\coordinate (p) {};
\draw[fill=white] (p) arc (-90:-60:.6 and .15) -- (0,\lightconedistance) -- (p);
\draw[fill] (p) arc (-90:-120.5:.6 and .15) -- (0,-\lightconedistance) -- (p);
% \draw[fill=white] (p) -- ([shift={(0, \lightconedistance)}]p) -- ([shift={(\lightconedistance, 0)}]p) -- (p);
% \draw[fill] (p) -- ([shift={(0, -\lightconedistance)}]p) -- ([shift={(-\lightconedistance, 0)}]p) -- (p);

\coordinate (fp) at (0,1.5);
\coordinate (pp) at (0,-1.5);

\draw[fill=white] (fp) -- ([shift={(.25, .25)}]fp) -- ([shift={(-.25, .25)}]fp) -- (fp);
\draw[fill] (fp) -- ([shift={(.25,-.25)}]fp) -- ([shift={(-.25,-.25)}]fp) -- (fp);

\draw[fill=white] (pp) -- ([shift={(.25, .25)}]pp) -- ([shift={(.25,-.25)}]pp) -- (pp);
\draw[fill] (pp) -- ([shift={(-.25, .25)}]pp) -- ([shift={(-.25,-.25)}]pp) -- (pp);
\end{tikzpicture}

==> Images/half-minkowski-nondiamond.tex <==
\begin{tikzpicture}[scale=1.4]
    \tikzminkowski
    \fill [pattern={dots}] (-\xmax,0) -- (-\xmax,\xmax) -- (\xmax+0.2,\xmax) -- (\xmax+0.2,0);
    \node[label={[label distance=.05cm]-45:$w$}] (w) at (0,-1) {$\bullet$};
    \node[label={[label distance=.05cm]180:$x$}] (x) at (-.75,-.25) {};
    \node[label={[label distance=.05cm]0:$y$}] (y) at (.75,-.25) {};
    \node (xl) at (-1,0) {};
    \node (xr) at (-.5,0) {};
    \node (yl) at (.5,0) {};
    \node (yr) at (1,0) {};
    \draw (w.center) -- (x.center);
    \draw (w.center) -- (y.center);
    \draw (x.center) -- (xl.center);
    \draw (x.center) -- (xr.center);
    \draw (y.center) -- (yl.center);
    \draw (y.center) -- (yr.center);
    \fill [pattern={Lines[angle=45,distance=3pt]}] (x.center) -- (xl.center) -- (xr.center);
    \fill [pattern={Lines[angle=45,distance=3pt]}] (y.center) -- (yl.center) -- (yr.center);
\end{tikzpicture}

==> Images/minkowski-diamond.tex <==
\begin{tikzpicture}[scale=1.4]
    \tikzminkowski
    \node[label={[label distance=.05cm]-45:$w$}] (w) at (0,-1) {$\bullet$};
    \node[label={[label distance=.05cm]180:$x$}] (x) at (-.75,-.25) {};
    \node[label={[label distance=.05cm]0:$y$}] (y) at (.75,-.25) {};
    \node[label={[label distance=.05cm]45:$z$}] (z) at (0,.5) {$\bullet$};
    \draw (w.center) -- (x.center);
    \draw (w.center) -- (y.center);
    \draw (x.center) -- (z.center);
    \draw (y.center) -- (z.center);
\end{tikzpicture}

==> Images/uniquelightlinesspacetime.tex <==
\begin{tikzpicture}
    \node[] (gen) at (1,-1) {Global Spacetime};
    \node[label=below right:{$x$}] (x) {$\bullet$};
    \node[label=below right:{$y$}] (y) at (1.2,1) {$\bullet$};
    \draw [] (x.center) to [ curve through ={(.5,.3) . . (.8,.9)  }] (y.center);
    
    \node[label=right:{$y'$}] (yp) at (.7,3) {$\bullet$};
    \node[label=above:{$y_1$}] (y1) at (.3,4.2) {$\bullet$};
    \node[label=below:{$y_2$}] (y2) at (2.4,3.4) {$\bullet$};
    \node[] (diz) at (.5,2.6) {$\bullet$}; % label=left:{$\Phi^{-1}(z)$}
    \node[] (diz1) at (.4,3.2) {$\bullet$}; % label=left:{$\Phi^{-1}(z_1)$}
    \node[] (diz2) at (.7, 3.3) {$\bullet$}; % label=left:{$\Phi^{-1}(z_2)$}
    \draw [] (y.center) to [ curve through ={(1,1.5) . . (.4,1.7)  . . (diz) . . (yp) . . (diz1) . . (.1,4)  }] (y1.center);
    \draw [] (y.center) to [ curve through ={(2,1.5)  . . (yp) . .  (diz2) . . (1.6,3.9) }] (y2.center);
    \draw [densely dashed] (diz.center) to [ curve through ={(.55,2.95)}] (diz1.center);
    \node[] (U) at (.7,3.6) {};
    \draw [dotted,thick] (U.center) to [ curve through ={(0,2.8)  . . (.4,2.4) . . (1.3,3.4)  }] (U.center);


    \node[label=above:{$\Phi$},label=below:{$\Phi^{-1}$}] at (3.5,2) {};
    \draw[->] (2.5,2.1) -- (4.5,2.1);
    \draw[->] (4.5,1.9) -- (2.5,1.9);

    \node[] (mink) at (6, -1) {Local Minkowskian $\mathcal{U}_{y'}$};
    \node[label=right:{$\Phi(y')$}] (dyp) at (6, 2) {$\bullet$};
    \draw[] (4,0) -- (dyp.center) -- (4, 4);
    \draw[] (8,0) -- (dyp.center) -- (8, 4);
    \node[label=below right:{$z$}] (z) at (5.5,1.5) {$\bullet$};
    \node[label=below left:{$z_1$}] (z1) at (5,3) {$\bullet$};
    \node[label=below right:{$z_2$}] (z2) at (7,3) {$\bullet$};
    \draw[dashed] (z) -- (z1);
    \draw[thick, dotted] (3.8,3) -- (8.2,3);
\end{tikzpicture}
